Generalized Rainbow Differential Privacy

We study a new framework for designing differentially private (DP) mechanisms via randomized graph colorings, called rainbow differential privacy. In this framework, datasets are nodes in a graph, and two neighboring datasets are connected by an edge. Each dataset in the graph has a preferential ordering for the possible outputs of the mechanism, and these orderings are called rainbows. Different rainbows partition the graph of connected datasets into different regions. We show that if a DP mechanism at the boundary of such regions is fixed and it behaves identically for all same-rainbow boundary datasets, then a unique optimal $(\epsilon,\delta)$-DP mechanism exists (as long as the boundary condition is valid) and can be expressed in closed-form. Our proof technique is based on an interesting relationship between dominance ordering and DP, which applies to any finite number of colors and for $(\epsilon,\delta)$-DP, improving upon previous results that only apply to at most three colors and for $\epsilon$-DP. We justify the homogeneous boundary condition assumption by giving an example with non-homogeneous boundary condition, for which there exists no optimal DP mechanism.

==> tikz/example1.tex <==
\begin{tikzpicture}
    \path pic [xshift=1cm] {brg} node [align=center, xshift=1cm, above=2mm, scale=0.7, black] {$d_1$};
    \path pic [xshift=2cm] {brg} node [align=center, xshift=2cm, above=2mm, scale=0.7, black] {$d_2$};

    \path pic [xshift=0.5cm, yshift=-1cm] {bgr} node [align=center, xshift=0cm, yshift=-1.4cm, above=2mm, scale=0.7, black] {$d_5$};
   
    \path pic [xshift=1cm, yshift=-2cm] {brg} node [align=center, xshift=1cm, yshift=-2.8cm, above=2mm, scale=0.7, black] {$d_4$};
    \path pic [xshift=2cm, yshift=-2cm] {brg} node [align=center, xshift=2cm, yshift=-2.8cm, above=2mm, scale=0.7, black] {$d_3$};

    \draw (1.25,0) -- (1.75,0);
    \draw (1.0,-0.25) -- (0.5,-0.75);
    \draw (1.0,-1.75) -- (0.5,-1.25);
    \draw (1.25,-2) -- (1.75,-2);
    \draw (2,-1.75) -- (2,-0.25);

\end{tikzpicture}

==> tikz/rainbow1.tex <==
\begin{tikzpicture}
    \path pic {brg} node [align=center, above=2mm, scale=0.7, black] {$d_1$};
    \path pic [xshift=1cm] {brg} node [align=center, xshift=1cm, above=2mm, scale=0.7, black] {$d_2$};
    \path pic [xshift=2cm] {brg} node [align=center, xshift=2cm, above=2mm, scale=0.7, black] {$d_3$};
    \path pic [xshift=3cm] {rgb} node [align=center, xshift=3cm, above=2mm, scale=0.7, black] {$d_4$};
    \path pic [xshift=4cm] {rgb} node [align=center, xshift=4cm, above=2mm, scale=0.7, black] {$d_5$};
    \path pic [xshift=0.5cm, yshift=-1cm] {brg} node [align=center, xshift=0.1cm, yshift=-1.2cm, above=2mm, scale=0.7, black] {$d_6$};
    \path pic [xshift=1.5cm, yshift=-1cm] {brg} node [align=center, xshift=1.3cm, yshift=-1.0cm, above=2mm, scale=0.7, black] {$d_7$};
    \path pic [xshift=2.5cm, yshift=-1cm] {bgr} node [align=center, xshift=2.3cm, yshift=-1.0cm, above=2mm, scale=0.7, black] {$d_8$};
    \path pic [xshift=3.5cm, yshift=-1cm] {rgb} node [align=center, xshift=3.9cm, yshift=-1.2cm, above=2.1mm, scale=0.7, black] {$d_9$};
    \path pic [xshift=1cm, yshift=-2cm] {grb} node [align=center, xshift=0.8cm, yshift=-2.0cm, above=2mm, scale=0.7, black] {$d_{10}$};
    \path pic [xshift=2cm, yshift=-2cm] {bgr} node [align=center, xshift=1.7cm, yshift=-2.1cm, above=2mm, scale=0.7, black] {$d_{11}$};
    \path pic [xshift=3cm, yshift=-2cm] {rbg} node [align=center, xshift=3.3cm, yshift=-2.1cm, above=2mm, scale=0.7, black] {$d_{12}$};
    \path pic [xshift=4cm, yshift=-2cm] {rbg} node [align=center, xshift=4.2cm, yshift=-2cm, above=2mm, scale=0.7, black] {$d_{13}$};
    \path pic [xshift=5cm, yshift=-2cm] {rbg} node [align=center, xshift=5cm, yshift=-2cm, above=2mm, scale=0.7, black] {$d_{14}$};
    \path pic [xshift=0.5cm, yshift=-3cm] {grb} node [align=center, xshift=0.3cm, yshift=-3cm, above=2mm, scale=0.7, black] {$d_{15}$};
    \path pic [xshift=1.5cm, yshift=-3cm] {grb} node [align=center, xshift=1.1cm, yshift=-3.1cm, above=2mm, scale=0.7, black] {$d_{16}$};
    \path pic [xshift=2.5cm, yshift=-3cm] {gbr} node [align=center, xshift=2.9cm, yshift=-3.1cm, above=2mm, scale=0.7, black] {$d_{17}$};
    \path pic [xshift=3.5cm, yshift=-3cm] {gbr} node [align=center, xshift=3.9cm, yshift=-3.1cm, above=2mm, scale=0.7, black] {$d_{18}$};
   % \path pic [xshift=3cm, yshift=-4cm] {gbr} node [align=center, xshift=3.015cm, yshift=-4cm, above=2.3mm, scale=0.7, black] {s};
    % horizontal lines in the 1st layer
    \draw (0.25,0) -- (0.75,0);
    \draw (1.25,0) -- (1.75,0);
    % \draw [dashed] (2.25,0) -- (2.75,0);
    \draw (3.25,0) -- (3.75,0);
    % vertical lines from the 1st layer
    \draw (0,-0.25) -- (0.5,-0.75);
    \draw (1,-0.25) -- (0.5,-0.75);
    \draw (2,-0.25) -- (1.5,-0.75);
    \draw (2,-0.25) -- (2,-1.75);
    \draw (2,-0.25) -- (2.5,-2.75);
    \draw (3,-0.25) -- (2.5,-0.75);
    \draw (3,-0.25) -- (3.5,-0.75);
    \draw (4,-0.25) -- (3.5,-0.75);
    % horizontal lines in the 2nd layer
    \draw (0.75,-1) -- (1.25,-1);
    \draw (1.75,-1) -- (2.25,-1);
    % vertical lines from the 2nd layer
    \draw (1.5,-1.25) -- (1,-1.75);
    \draw (1.5,-1.25) -- (1.5,-2.75);
    \draw (1.5,-1.25) -- (2,-1.75);
    \draw (1.5,-1.25) -- (3,-1.75);
    \draw (2.5,-1.25) -- (2,-1.75);
    \draw (2.5,-1.25) -- (3,-1.75);
    \draw (3.5,-1.25) -- (1.5,-2.75);
    % \draw [dashed] (3.5,-1.25) -- (3.5,-2.75);
    \draw (3.5,-1.25) -- (4,-1.75);
    % horizontal lines in the 3rd layer
    % \draw [dashed] (1.25,-2) -- (1.75,-2);
    \draw (2.25,-2) -- (2.75,-2);
    \draw (3.25,-2) -- (3.75,-2);
    \draw (4.25,-2) -- (4.75,-2);
    % vertical lines from the 3rd layer
    \draw (1,-2.25) -- (0.5,-2.75);
    \draw (1,-2.25) -- (1.5,-2.75);
    % \draw [dashed] (2,-2.25) -- (1.5,-2.75);
    \draw (3,-2.25) -- (1.5,-2.75);
    \draw (2,-2.25) -- (2.5,-2.75);
    \draw (3,-2.25) -- (3.5,-2.75);
    \draw (4,-2.25) -- (3.5,-2.75);
    % horizontal lines in the 4th layer
    \draw (2.75,-3) -- (3.25,-3);
    % vertical lines from the 4th layer
    %\draw (2.5,-3.25) -- (3,-3.75);
    %\draw (3.5,-3.25) -- (3,-3.75);
    
\end{tikzpicture}

==> tikz/rainbow2.tex <==
\begin{tikzpicture}
\path pic {brg} node [align=center, above=2mm, scale=0.7, black] {$d_1$\\$i=2$};
\path pic [xshift=1cm] {brg} node [align=center, xshift=1cm, above=2mm, scale=0.7, black] {$d_2,d_6$\\$i=1$};
\path pic [xshift=2cm] {brg} node [align=center, xshift=2cm, above=2mm, scale=0.7, black] {$d_3,d_7$\\$i=0$};
\path pic [xshift=3.5cm] {bgr} node [align=center, xshift=3.5cm, above=2mm, scale=0.7, black] {$d_8,d_{11}$\\$i=0$};
\path pic [xshift=0.5cm, yshift=-1cm] {rgb} node [align=center, xshift=0.5cm, yshift=-1cm, above=2mm, scale=0.7, black] {$d_5$} node [align=center, xshift=0.5cm, yshift=-1cm, below=2mm, scale=0.7, black] {$i=1$};
\path pic [xshift=1.5cm, yshift=-1cm] {rgb} node [align=center, xshift=1.5cm, yshift=-1cm, above=2mm, scale=0.7, black] {$d_4,d_9$} node [align=center, xshift=1.5cm, yshift=-1cm, below=2mm, scale=0.7, black] {$i=0$};
\path pic [xshift=4cm, yshift=-1cm] {rbg} node [align=center, xshift=4cm, yshift=-1cm, above=2mm, scale=0.7, black] {$d_{12},d_{13}$} node [align=center, xshift=4cm, yshift=-1cm, below=2mm, scale=0.7, black] {$i=0$};
\path pic [xshift=5cm, yshift=-1cm] {rbg} node [align=center, xshift=5cm, yshift=-1cm, above=2mm, scale=0.7, black] {$d_{14}$} node [align=center, xshift=5cm, yshift=-1cm, below=2mm, scale=0.7, black] {$i=1$};
\path pic [xshift=1cm, yshift=-2cm] {grb} node [align=center, xshift=1cm, yshift=-2cm, below=2mm, scale=0.7, black] {$d_{15}$\\$i=1$};
\path pic [xshift=2cm, yshift=-2cm] {grb} node [align=center, xshift=2cm, yshift=-2cm, below=2mm, scale=0.7, black] {$d_{10}, d_{16}$\\$i=0$};
\path pic [xshift=3.5cm, yshift=-2cm] {gbr} node [align=center, xshift=3.5cm, yshift=-2cm, below=2mm, scale=0.7, black] {$d_{17}, d_{18}$\\$i=0$};
%\path pic [xshift=4.5cm, yshift=-2cm] {gbr} node [align=center, xshift=4.5cm, yshift=-2cm, below=2mm, scale=0.7, black] {s\\$i=1$};

\draw (0.25,0) -- (0.75,0);
\draw (1.25,0) -- (1.75,0);
\draw (0.75,-1) -- (1.25,-1);
\draw (4.25,-1) -- (4.75,-1);
\draw (1.25,-2) -- (1.75,-2);
%\draw (3.75,-2) -- (4.25,-2);


\draw  (2.25,0) -- (3.25,0);
% \draw  [dashed] (2.25,0) -- (1.75,-1);
\draw  (2.25,0) -- (2.25,-2);
\draw  (2.25,0) -- (3.75,-1);
\draw  (2.25,0) -- (3.25,-2);

\draw  (1.75,-1) -- (3.75,-1);
\draw  (1.75,-1) -- (3.25,0);
\draw  (1.75,-1) -- (2.25,-2);
% \draw  [dashed] (1.75,-1) -- (3.25,-2);

% \draw  (2.25,-2) -- (3.25,-2);
% \draw  [dashed] (2.25,-2) -- (3.25,0);
\draw  (2.25,-2) -- (3.75,-1);

\draw  (3.25,-2) -- (3.25,0);
\draw  (3.25,-2) -- (3.75,-1);

\draw  (3.25,0) -- (3.75,-1);

%\draw  [white] (3.25,-2) -- (3.75,-3.5);%in order to put the graph in the middle place
\end{tikzpicture}
